Sky Is Not the Limit: Tighter Rank Bounds for Elevator Automata in B\"{u}chi Automata Complementation (Technical Report)

We propose several heuristics for mitigating one of the main causes of combinatorial explosion in rank-based complementation of B\"{u}chi automata (BAs): unnecessarily high bounds on the ranks of states. First, we identify elevator automata, which is a large class of BAs (generalizing semi-deterministic BAs), occurring often in practice, where ranks of states are bounded according to the structure of strongly connected components. The bounds for elevator automata also carry over to general BAs that contain elevator automata as a sub-structure. Second, we introduce two techniques for refining bounds on the ranks of BA states using data-flow analysis of the automaton. We implement out techniques as an extension of the tool Ranker for BA complementation and show that they indeed greatly prune the generated state space, obtaining significantly better results and outperforming other state-of-the-art tools on a large set of benchmarks.

==> figs/compl-elev.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.8cm,
                    scale=0.6,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \node[state,initial above,initstate] (r) {$\{r\}$};
  \node[state, right of=r,node distance=25mm] (rst) {$\{r,s,t\}$};
  \node[state, right of=rst,node distance=25mm] (st) {$\{s,t\}$};
  \node[state, accepting, above of=rst] (em) {$\emptyset$};

  \node[state, accepting, left of=r, node distance=32mm, yshift=-20, draw=black, text=black] (r1) {$\big(\{r{:}3, s{:}0, t{:}1\}, \emptyset\big)$};
  \node[state, accepting, left of=r, node distance=32mm, yshift=10, draw=black, text=black] (r2) {$\big(\{r{:}3, s{:}2, t{:}1\}, \emptyset\big)$};
  \node[state, accepting, left of=r, node distance=32mm, yshift=40, draw=black, text=black] (r3) {$\big(\{r{:}1, s{:}2, t{:}3\}, \emptyset\big)$};

  \node[state, accepting, below of=r,xshift=0mm] (r4) {$\big(\{r{:}1, s{:}0, t{:}0\}, \emptyset\big)$};
  \node[state, accepting, right of=r4,xshift=14mm] (r7) {$\big(\{r{:}1, s{:}0, t{:}1\}, \emptyset\big)$};

  \node[state, accepting, below of=r4, node distance=14mm] (r5) {$\big(\{r{:}1\}, \emptyset\big)$};
  \node[state, below of=r5, node distance=14mm] (r6) {$\big(\{r{:}1,s{:}0, t{:}0\}, \{ s,t \}\big)$};

  \node[state, accepting, right of=r7,xshift=10mm, draw=black, text=black] (r8)  {$\big(\{s{:}0, t{:}1\}, \emptyset\big)$};

  % \node[state, below of=r1,xshift=-1mm] (r2) {$\big(\{s{:}1, t{:}0\}, \{t\}\big)$};
  % \node[state, accepting,below of=r2,yshift=-4mm] (r3) {$\big(\{s{:}1\},\emptyset\big)$};

  % \node[state, white, fill=white, below of=r2, xshift=-8mm, node distance=17mm, minimum width=20mm, minimum height=10mm] (sink) {};

  \path (r) edge[bend left]  node[above] {$b$} (r1)
        (r) edge  node[above] {$b$} (r2)
        (r) edge[bend right]  node[above] {$b$} (r3)
        (r) edge  node[left] {$b$} (r4)
        (r) edge[bend right=5]  node[above] {$b$} (r7)
        (r) edge[bend left]  node[above] {$b$} (rst)
        (r) edge[bend left]  node[above] {$a$} (em)
        (rst) edge  node[above] {$a$} (r8)
        (rst) edge[bend left=20]  node[above] {$b$} (r)
        (rst) edge  node[above] {$a$} (st)
        (st) edge  node[above] {$a$} (r8)
        (st) edge [loop above] node {$a$} (st)
        (st) edge [bend right,above] node {$b$} (em)
        (em) edge [loop above] node {$a,b$} (em)
        (r4) edge  node[left] {$b$} (r5)
        (r7) edge[bend left]  node[above] {$b$} (r5)
        (r5) edge[bend left] node[right] {$b$} (r6)
        (r6) edge[bend left] node[left] {$b$} (r5);

        % (rs) edge  node[above,pos=0.2] {$b$} (st)
        % (r) edge  node[right] {$b$} (s)
        % (r) edge  node[below,pos=0.2] {$b$} (r3)
        % (s) edge  node[xshift=1mm] {$b$} (st)
        % % (s) edge[bend right=50]  node {$b$} (r1)
        % (s) edge  node[above] {$a$} (em)
        % (st) edge  node[left] {$a$} (t)
        % (t) edge  node[left] {$b$} (em)
        % (r) edge [loop right] node[pos=0.2,above] (lab2) {$a$} (r)
        % (t) edge [loop left] node {$a$} (t)
        % (em) edge [loop left] node (lab1) {$a,b$} (em)
        % (st) edge [loop left] node {$b$} (st)
        % (rs) edge  node[pos=0.3] {$b$} (r1)
        % (st) edge  node {$b$} (r1)
        % (r1) edge [bend left]  node {$b$} (r2)
        % (r2) edge [bend left]  node {$b$} (r1)
        % (r3) edge  node[right] {$b$} (r2);
  %
  % \draw (s) .. controls +(50mm,-10mm) and +(10mm,-20mm) .. node[pos=0.1,above,yshift=-0.5mm] {$b$} (r1.south east);
  %
  % \begin{pgfonlayer}{background}
  % \node[draw,dashed,rectangle,draw=black!70,rounded corners=8pt,fill=orange!10!white,inner sep=3pt,fit=(r1) (r2) (r3)] (tight) {};
  % \node[draw,dashed,rectangle,draw=black!70,rounded corners=8pt,fill=green!10!white,inner sep=3pt,fit=(st) (rs) (r) (t) (em) (s) (lab1) (lab2)] (waiting) {};
  % \end{pgfonlayer}
  %
  % \node[above of=st,node distance=6.5mm,xshift=-8mm] {\waiting{}};
  % \node[above of=r1,node distance=7mm,xshift=8mm] {\tight{}};

  \begin{pgfonlayer}{background}
    \draw[-,dashed,rectangle,fill=Yellow!20,draw=black!70,rounded corners=5pt,inner sep=10pt]
      ([xshift=-4mm]r4.west) |- ([yshift=9mm]em.north) -| ([xshift=3mm,yshift=-3mm]st.south east) -| ([xshift=4mm]r4.east) |-
      ([xshift=-3mm,yshift=-3mm]r6.south) -| ([xshift=-4mm]r4.north west);
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
  \node[rectangle,rounded corners=8pt, opacity=0.1,pattern={hatch[hatch size= 8pt, hatch linewidth=3pt, hatch angle=10]},inner sep=5pt,fit=(r1) (r2) (r3)] (useless1) {};
  \node[rectangle,rounded corners=8pt, opacity=0.1,pattern={hatch[hatch size= 8pt, hatch linewidth=3pt, hatch angle=10]},inner sep=5pt,fit=(r8)] (useless2) {};
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/dataflow-aut.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm,
                    scale=0.6,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (p) {$p$};
  \node[state,right of=p] (q) {$q$};
  \node[state,right of=q] (r) {$r$};
  \node[state,below of=q] (s) {$s$};


  \path (p) edge[loop below]  node {$a$} (p)
        (p) edge  node {$a$} (q)
        (q) edge  node {$a$} node[below] {$\bullet$} (r)
        (q) edge  node {$a$} (s)
        (r) edge[bend right=60]  node[above] {$a$} (p)
        (s) edge  node[right,yshift=2mm,xshift=-1mm] {$a$} node[left,yshift=-2mm,xshift=1mm] {$\bullet$} (p);

\end{tikzpicture}


==> figs/dataflow-init.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.8cm,
                    scale=0.6,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \node[state,initial,initstate,label=0:{${:}1$}] (r) {$\{p\}$};
  \node[state, below of=r,node distance=12mm,label=0:{${:}3$}] (rst) {$\{p,q\}$};
  \node[state, below of=rst,node distance=12mm,label=0:{${:}7$}] (st) {$\{p,q,r,s\}$};

  \path (r) edge node[left] {$a$} (rst)
        (rst) edge node[left] {$a$} (st)
        (st) edge[loop below] node {$a$} (st);

\end{tikzpicture}


==> figs/dataflow-inner1.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=8mm,
                    scale=0.65,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \node (fp0) {$\{p{:}1,$};
  \node[right of=fp0] (fq0) {$q{:}1\}$};

  \node[right of=fq0,node distance=12mm] (fp1) {$\{p{:}7,$};
  \node[right of=fp1] (fq1) {$q{:}7,$};
  \node[right of=fq1] (fr1) {$r{:}7,$};
  \node[right of=fr1] (fs1) {$s{:}7 \}$};


  \node[below of=fp1, node distance=20mm,xshift=-9mm] (fp2) {$\{p{:}6,$};
  \node[right of=fp2] (fq2) {$q{:}7,$};
  \node[right of=fq2] (fr2) {$r{:}7,$};
  \node[right of=fr2] (fs2) {$s{:}7 \}$};

  \path[dashed] (fp0) edge (fp2)
      (fp0) edge (fq2)
      (fq0) edge (fr2)
      (fq0) edge (fs2);

  \path (fp1) edge (fp2)
        (fp1) edge (fq2)
        (fq1) edge (fr2)
        (fq1) edge (fs2)
        (fr1) edge (fp2)
        (fs1) edge[red] (fp2);

  \node[below of=fp2, node distance=16mm] (fp3) {$\{p{:}6,$};
  \node[right of=fp3] (fq3) {$q{:}6,$};
  \node[right of=fq3] (fr3) {$r{:}7,$};
  \node[right of=fr3] (fs3) {$s{:}7 \}$};

  \path (fp2) edge (fp3)
        (fq2) edge (fr3)
        (fq2) edge (fs3)
        (fr2) edge (fp3)
        (fs2) edge (fp3)
        (fp2) edge[red] (fq3);

  \node[below of=fp3, node distance=16mm] (fp4) {$\{p{:}6,$};
  \node[right of=fp4] (fq4) {$q{:}6,$};
  \node[right of=fq4] (fr4) {$r{:}6,$};
  \node[right of=fr4] (fs4) {$s{:}6 \}$};

  \path (fp3) edge (fp4)
        (fp3) edge (fq4)
        (fr3) edge (fp4)
        (fs3) edge (fp4)
        (fq3) edge[red] (fr4)
        (fq3) edge[red] (fs4);

  \node[below of=fp4, node distance=10mm] (fp5) {$\{p{:}5,$};
  \node[right of=fp5] (fq5) {$q{:}5,$};
  \node[right of=fq5] (fr5) {$r{:}5,$};
  \node[right of=fr5] (fs5) {$s{:}5 \}$};

  \draw[wobbly,red] ([xshift=-5mm]fr4.south) -- node[right] {$\decf$} ([xshift=-5mm]fr5.north);

\end{tikzpicture}


==> figs/dataflow-inner2.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=8mm,
                    scale=0.65,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \node (fp0) {$\{p{:}1,$};
  \node[right of=fp0] (fq0) {$q{:}1\}$};

  \node[right of=fq0,node distance=12mm] (fp1) {$\{p{:}5,$};
  \node[right of=fp1] (fq1) {$q{:}4,$};
  \node[right of=fq1] (fr1) {$r{:}4,$};
  \node[right of=fr1] (fs1) {$s{:}4 \}$};


  \node[below of=fp1, node distance=20mm] (fp2) {$\{p{:}4,$};
  \node[right of=fp2] (fq2) {$q{:}4,$};
  \node[right of=fq2] (fr2) {$r{:}4,$};
  \node[right of=fr2] (fs2) {$s{:}4 \}$};

  \node[below of=fr2, xshift=-5mm, node distance=10mm] (res) {$\{ p{:}3,\quad q{:}2,\quad r{:}3,\quad s{:}3 \}$};


  \path (fp1) edge (fp2)
        (fp1) edge (fq2)
        (fq1) edge (fr2)
        (fq1) edge (fs2)
        (fr1) edge (fp2)
        (fs1) edge (fp2);

  \draw[wobbly] ([xshift=-5mm]fr2.south) -- (res);


  \path[dashed] (fp0) edge (fp2)
      (fp0) edge (fq2)
      (fq0) edge (fr2)
      (fq0) edge (fs2);

\end{tikzpicture}


==> figs/dataflow-out.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.8cm,
                    scale=0.6,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \node[state,initial,initstate,label=0:{${:}1$}] (r) {$\{p\}$};
  \node[state, below of=r,node distance=12mm,label=0:{${:}\textcolor{red}{1}$}] (rst) {$\{p,q\}$};
  \node[state, below of=rst,node distance=12mm,label=0:{${:}7$}] (st) {$\{p,q,r,s\}$};

  \path (r) edge node[left] {$a$} (rst)
        (rst) edge node[left] {$a$} (st)
        (st) edge[loop below] node {$a$} (st);

\end{tikzpicture}


==> figs/elev-ltl.tikz <==
\begin{tikzpicture}[->,>=stealth,scale=1,transform shape]
\tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]

  \node[state,  accepting, initial text={}] (q0) {$0$};
  \node[state, node distance=20mm, right of=q0] (q1) {$1$};
  \node[state, accepting, node distance=20mm, below of=q0] (q2) {$2$};
  \node[state, node distance=20mm, right of=q2] (q3) {$3$};
  \node[state, accepting, node distance=20mm, below of=q2] (q4) {$4$};
  \node[state, node distance=20mm, right of=q4] (q5) {$5$};
  \node[above left of=q0,node distance=9mm] (hid) {};

  \draw (hid) edge (q0);

  \draw
  (q0) edge[bend left] node [scale=0.8, above] {$\neg a$} (q1)
  (q0) edge[loop above] node [scale=0.8, above] {$a$} (q0)
  (q1) edge[loop above] node [scale=0.8, above] {$\neg a$} (q1)
  (q1) edge[bend left] node [scale=0.8, above] {$a$} (q0)

  (q2) edge[bend left] node [scale=0.8, above] {$\neg b$} (q3)
  (q2) edge[loop left] node [scale=0.8, below, pos=0.1] {$b$} (q2)
  (q3) edge[loop right] node [scale=0.8, below, pos=0.9] {$\neg b$} (q3)
  (q3) edge[bend left] node [scale=0.8, above] {$b$} (q2)

  (q4) edge[bend left] node [scale=0.8, above] {$\neg c$} (q5)
  (q4) edge[loop below] node [scale=0.8, below] {$c$} (q4)
  (q5) edge[loop below] node [scale=0.8, below] {$\neg c$} (q5)
  (q5) edge[bend left] node [scale=0.8, above] {$c$} (q4)

  (q0) edge[left] node [scale=0.8, left, pos=0.4] {$\neg a \wedge b$} (q2)
  (q1) edge[right] node [scale=0.8, right, pos=0.4] {$\neg a \wedge b$} (q2)

  (q2) edge[left] node [scale=0.8, left] {$\neg b \wedge c$} (q4)
  (q3) edge[right] node [scale=0.8, right] {$\neg b \wedge c$} (q4)
  ;

  \draw [->] (q0) to [out=180,in=90] ($(q2)-(1,0)$) node[left, scale=0.8, yshift=10mm,xshift=-3mm,rotate=90] {$\neg a \wedge \neg b \wedge c$} to[out=-90, in=180] (q4);
  \draw [->] (q1) to [out=0,in=0] ($(q5)+(0.3,-1)$) node[right, scale=0.8, xshift=20mm,yshift=19mm,rotate=90] {$\neg a \wedge \neg b \wedge c$} to[out=180, in=-60] (q4);

  \begin{pgfonlayer}{background}
    \node[draw,dashed,rectangle,fill=pink!50,draw=black!70,rounded corners=8pt,inner sep=15pt,fit=(q0) (q1), yshift=3mm] () {};
    \node[draw,dashed,rectangle,fill=pink!50,draw=black!70,rounded corners=8pt,inner sep=15pt,fit=(q2) (q3), yshift=0.1mm] () {};
    \node[draw,dashed,rectangle,fill=pink!50,draw=black!70,rounded corners=8pt,inner sep=15pt,fit=(q4) (q5), yshift=-1mm] () {};
  \end{pgfonlayer}

  \node[above of=q0,node distance=8mm, xshift=32mm, yshift=1mm] {\emph{det}};
  \node[above of=q2,node distance=8mm, xshift=32mm, yshift=-1mm] {\emph{det}};
  \node[above of=q4,node distance=8mm, xshift=32mm, yshift=-2mm] {\emph{det}};
\end{tikzpicture}


==> figs/schewe-aut.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial,initstate] (r) {$r$};
  \node[state,accepting,right of=r] (s) {$s$};
  \node[state,right of=s] (t) {$t$};


  \path (r) edge[loop above]  node {$b$} (r)
        (r) edge  node {$b$} (s)
        (r) edge[bend right=60] node[below] {$b$} (t)
        (s) edge[loop above]  node {$a$} (s)
        (s) edge[bend left]  node {$a$} (t)
        (t) edge[bend left]  node {$a$} (s);

\end{tikzpicture}


==> figs/schewe-ex.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.8cm,
                    scale=0.6,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  \tikzstyle{wobbly}=[decorate, decoration={snake,amplitude=.2mm,segment length=2mm,post length=1mm}]

  \tikzdeclarepattern{
    name=hatch,
    parameters={\hatchsize,\hatchangle,\hatchlinewidth},
    bounding box={(-.1pt,-.1pt) and (\hatchsize+.1pt,\hatchsize+.1pt)},
    tile size={(\hatchsize,\hatchsize)},
    tile transformation={rotate=\hatchangle},
    defaults={
      hatch size/.store in=\hatchsize,hatch size=5pt,
      hatch angle/.store in=\hatchangle,hatch angle=0,
      hatch linewidth/.store in=\hatchlinewidth,hatch linewidth=.4pt,
    },
    code={
        \draw[line width=\hatchlinewidth] (0,0) -- (\hatchsize,\hatchsize);
    }
  }


  \node[state,initial above,initstate] (r) {$\{r\}$};
  \node[state, right of=r,node distance=25mm] (rst) {$\{r,s,t\}$};
  \node[state, right of=rst,node distance=25mm] (st) {$\{s,t\}$};
  \node[state, accepting, above of=rst] (em) {$\emptyset$};

  \node[state, accepting, left of=r, node distance=32mm, yshift=-20, draw=black, text=black] (r1) {$\big(\{r{:}3, s{:}0, t{:}1\}, \emptyset\big)$};
  \node[state, accepting, left of=r, node distance=32mm, yshift=10, draw=black, text=black] (r2) {$\big(\{r{:}3, s{:}2, t{:}1\}, \emptyset\big)$};
  \node[state, accepting, left of=r, node distance=32mm, yshift=40, draw=black, text=black] (r3) {$\big(\{r{:}1, s{:}2, t{:}3\}, \emptyset\big)$};

  \node[state, accepting, below of=r,xshift=0mm] (r4) {$\big(\{r{:}1, s{:}0, t{:}0\}, \emptyset\big)$};
  \node[state, accepting, right of=r4,xshift=14mm] (r7) {$\big(\{r{:}1, s{:}0, t{:}1\}, \emptyset\big)$};

  \node[state, accepting, below of=r4, node distance=14mm] (r5) {$\big(\{r{:}1\}, \emptyset\big)$};
  \node[state, below of=r5, node distance=14mm] (r6) {$\big(\{r{:}1,s{:}0, t{:}0\}, \{ s,t \}\big)$};

  \node[state, accepting, right of=r7,xshift=10mm, draw=black, text=black] (r8)  {$\big(\{s{:}0, t{:}1\}, \emptyset\big)$};

  % \node[state, below of=r1,xshift=-1mm] (r2) {$\big(\{s{:}1, t{:}0\}, \{t\}\big)$};
  % \node[state, accepting,below of=r2,yshift=-4mm] (r3) {$\big(\{s{:}1\},\emptyset\big)$};

  % \node[state, white, fill=white, below of=r2, xshift=-8mm, node distance=17mm, minimum width=20mm, minimum height=10mm] (sink) {};

  \path (r) edge[bend left]  node[above] {$b$} (r1)
        (r) edge  node[above] {$b$} (r2)
        (r) edge[bend right]  node[above] {$b$} (r3)
        (r) edge  node[left] {$b$} (r4)
        (r) edge[bend right=5]  node[above] {$b$} (r7)
        (r) edge[bend left]  node[above] {$b$} (rst)
        (r) edge[bend left]  node[above] {$a$} (em)
        (rst) edge  node[above] {$a$} (r8)
        (rst) edge[bend left=20]  node[above] {$b$} (r)
        (rst) edge  node[above] {$a$} (st)
        (st) edge  node[above] {$a$} (r8)
        (st) edge [loop above] node {$a$} (st)
        (st) edge [bend right,above] node {$b$} (em)
        (em) edge [loop above] node {$a,b$} (em)
        (r4) edge  node[left] {$b$} (r5)
        (r7) edge[bend left]  node[above] {$b$} (r5)
        (r5) edge[bend left] node[right] {$b$} (r6)
        (r6) edge[bend left] node[left] {$b$} (r5);

        % (rs) edge  node[above,pos=0.2] {$b$} (st)
        % (r) edge  node[right] {$b$} (s)
        % (r) edge  node[below,pos=0.2] {$b$} (r3)
        % (s) edge  node[xshift=1mm] {$b$} (st)
        % % (s) edge[bend right=50]  node {$b$} (r1)
        % (s) edge  node[above] {$a$} (em)
        % (st) edge  node[left] {$a$} (t)
        % (t) edge  node[left] {$b$} (em)
        % (r) edge [loop right] node[pos=0.2,above] (lab2) {$a$} (r)
        % (t) edge [loop left] node {$a$} (t)
        % (em) edge [loop left] node (lab1) {$a,b$} (em)
        % (st) edge [loop left] node {$b$} (st)
        % (rs) edge  node[pos=0.3] {$b$} (r1)
        % (st) edge  node {$b$} (r1)
        % (r1) edge [bend left]  node {$b$} (r2)
        % (r2) edge [bend left]  node {$b$} (r1)
        % (r3) edge  node[right] {$b$} (r2);
  %
  % \draw (s) .. controls +(50mm,-10mm) and +(10mm,-20mm) .. node[pos=0.1,above,yshift=-0.5mm] {$b$} (r1.south east);
  %
  \begin{pgfonlayer}{background}
  \node[rectangle,rounded corners=8pt, opacity=0.1,pattern={hatch[hatch size= 8pt, hatch linewidth=3pt, hatch angle=10]},inner sep=5pt,fit=(r1) (r2) (r3)] (useless1) {};
  \node[rectangle,rounded corners=8pt, opacity=0.1,pattern={hatch[hatch size= 8pt, hatch linewidth=3pt, hatch angle=10]},inner sep=5pt,fit=(r8)] (useless2) {};
  \end{pgfonlayer}
  %
  % \node[above of=st,node distance=6.5mm,xshift=-8mm] {\waiting{}};
  % \node[above of=r1,node distance=7mm,xshift=8mm] {\tight{}};

\end{tikzpicture}

